The galaxy population of Abell 1367: photometric and spectroscopic data

Photometric and spectroscopic observations of the galaxy population of the galaxy cluster Abell 1367 have been obtained, over a field of 34 by 90 arcmin, covering the cluster centre out to a radius of about 2.2 Mpc. U, B and R broad-band and H alpha narrow-band imaging observations were carried out using the Wide Field Camera (WFC) on the 2.5m INT. J and K near-infrared imaging was obtained using the Wide Field Camera (WFCAM) on the 3.8 m UKIRT, covering a somewhat smaller field of 0.75 square degrees on the cluster centre. The spectroscopic observations were carried out using a multifibre spectrograph (WYFFOS) on the 4.2 m WHT, over the same field as the optical imaging observations. Our photometric data give optical and near-infrared magnitudes for 303 galaxies in our survey regions, down to stated diameter and B-band magnitude limits, determined within R24 isophotal diameters. Our spectroscopic data of 328 objects provide 84 galaxies with detections of emission and/or absorption lines. Combining these with published spectroscopic data gives 126 galaxies within our sample for which recession velocities are known. Of these, 72 galaxies are confirmed as cluster members of Abell 1367, 11 of which are identified in this study. (abridged)

==> (inline-0) <==
\begin{tabular}{@{}lrl@{}}
\hline
\hline

\multicolumn{1}{l}{SDSS } &
\multicolumn{1}{c}{$cz$ } &
\multicolumn{1}{l}{Spectral Lines}  \\

\multicolumn{1}{l}{} &
\multicolumn{1}{c}{(km \rm s$^{-1}$)} &
\multicolumn{1}{l}{}  \\

\hline

 J114229.18+200713.7			   &   	6250~~~				   &  	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959, 	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583,	[S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\ 
 J114231.83+203419.1			   &   	56941~~~				   &   	G~band~$\lambda$~4304,	MgI~$\lambda$~5175	   	\\				 
 J114232.60+200100.7			   &   	21098~~~			   &   		[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563, [S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\	 
 J114234.59+200111.8			   &   	144302~~~				   &   		[O$\scriptstyle\rm	II$]~$\lambda$~3727, 		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007   	\\		 
 J114237.58+200715.1			   &   	39925~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\					 
 J114238.29+194718.1			   &   	27303~~~				   &   	[N$\scriptstyle\rm	II$]~$\lambda$~6548,  H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\					 
 J114239.31+195808.1			   &   	7426~~~				   &   		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\						 
 J114240.34+195717.0			   &   	7586~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\									 
 J114240.36+195628.0			   &   	21084~~~				   &   		[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563   	\\							 
 J114242.75+202845.4			   &   	81972~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\					 
 J114245.43+195042.5			   &   	21234~~~				   &   		[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563  	\\							 
 J114245.70+205415.6			   &   	20296~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\							 
 J114248.32+204723.9			   &   	74480~~~				   &   		[O$\scriptstyle\rm	II$]~$\lambda$~3727, 		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007 	\\	 
 J114248.34+204445.0			   &   	45467~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\				 
 J114250.91+203520.6			   &   	17625~~~				   &   		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007, H$\alpha$~$\lambda$~6563  	\\						 
 J114252.40+200806.3			   &   	21255~~~				   &   		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007, H$\alpha$~$\lambda$~6563   	\\				 
 J114254.07+204006.3			   &   	54956~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\					 
 J114301.18+195435.2			   &   	6361~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\									 
 J114302.04+195129.4			   &   	105752~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727, 		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007   	\\	 
 J114303.36+205541.4			   &   	29341~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007, H$\alpha$~$\lambda$~6563	\\		 
 J114309.52+202818.7			   &   	62225~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\					 
 J114313.09+200017.3			   &   	7015~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	, H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583,	[S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\ 
 J114317.12+195525.8			   &   	31906~~~				   &   	H$\alpha$~$\lambda$~6563	   	\\							 
 J114320.47+210155.3			   &   	53133~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959	   ,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	\\		 
 J114324.48+204934.9			   &   	40016~~~				   &   	H$\beta$~$\lambda$~4861, H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\				 
 J114324.70+194831.8			   &   	13251~~~				   &   	NaD~$\lambda$~5893, H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\								 
 J114326.07+205407.7			   &   	33504~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\					 
 J114326.24+202644.9			   &   	62582~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~4959, [O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\				 
 J114327.71+195617.7			   &   	101553~~~				   &    [O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\	 
 J114329.24+210633.2			   &   	54080~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\		 
 J114335.10+202928.6			   &   	50676~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~4959, 	[O$\scriptstyle\rm	III$]~$\lambda$~5007   	\\			 
 J114337.39+201412.0			   &   	39878~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\					 
 J114337.80+195150.1			   &   	39192~~~				   &   	H$\beta$~$\lambda$~4861,	H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\				 
 J114342.08+210723.9			   &   	78821~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\					 
 J114342.09+194109.0			   &   	39793~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\			 
 J114343.14+205510.9			   &   	19073~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959, [O$\scriptstyle\rm	III$]~$\lambda$~5007,		   H$\alpha$~$\lambda$~6563	\\				 
 J114350.04+194027.4			   &   	160405~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\gamma$~$\lambda$~4340,  H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007		   	\\	 
 J114350.20+195326.8			   &   	39294~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\		 
 J114351.65+201410.8			   &   	62693~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~4959,  [O$\scriptstyle\rm	III$]~$\lambda$~5007	\\				 
 J114354.06+195952.2			   &   	28857~~~				   &   	H$\alpha$~$\lambda$~6563	   	\\							 
 J114356.89+195649.3			   &   	100528~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~4959,  [O$\scriptstyle\rm	III$]~$\lambda$~5007   	\\				 
 J114358.05+193906.9			   &   	22958~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563,  [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\					 
 J114358.23+201107.9			   &   	6425~~~				   &   		H$\beta$~$\lambda$~4861,	[N$\scriptstyle\rm	II$]~$\lambda$~6548, [O$\scriptstyle\rm	III$]~$\lambda$~5007,  H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583,	[S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\ 
 J114358.45+210153.7			   &   	20403~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	   H$\alpha$~$\lambda$~6563	\\							 
 J114400.78+204247.1			   &   	14757~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~5007,		H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583,	[S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\			 
 J114402.89+200605.9			   &   	58987~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\				 
 J114403.63+202125.0			   &   	38687~~~				   &   		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,  [O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563	\\		 
 J114403.74+202000.0			   &   	38896~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,  [O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583	   		\\ 
 J114405.51+205243.6			   &   	74523~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\gamma$~$\lambda$~4340,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007 	 	   	\\ 
 J114406.82+210456.0			   &   	55186~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959, [O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\		 
 J114407.44+201124.6			   &   	113365~~~				   &   		[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\ 
 J114407.91+195217.4			   &   	28678~~~				   &   		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	H$\alpha$~$\lambda$~6563, [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\		 
 J114409.37+194316.6			   &   	108463~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\				 
 J114411.36+204911.2			   &   	116586~~~				   &   		[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	     	\\ 
 J114414.13+204022.4			   &   	39136~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007, H$\alpha$~$\lambda$~6563	   	\\				 
 J114418.31+203152.0			   &   	28882~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007 , H$\alpha$~$\lambda$~6563  	\\		 
 J114420.58+204019.0			   &   	88034~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\gamma$~$\lambda$~4340,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007 	   	\\	 
 J114420.95+195508.7			   &   	170858~~~				   &   	CaH~$\lambda$~3968	   	\\				 
 J114425.68+201836.5			   &   	79560~~~				   &   		[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\	 
 J114430.37+195719.1			   &   	103654~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\gamma$~$\lambda$~4340,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007   	\\ 
 J114432.38+205100.3			   &   	82898~~~				   &   		[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	\\	 
 J114432.81+210715.4			   &   	20223~~~				   &   	H$\beta$~$\lambda$~4861,    H$\alpha$~$\lambda$~6563,		[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\						 
 J114437.13+204944.2			   &   	7644~~~				   &   	 	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	  H$\alpha$~$\lambda$~6563  \\						 
 J114438.54+200616.0			   &   	103919~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727,	H$\gamma$~$\lambda$~4340,	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\ 
 J114440.29+200302.5			   &   	43357~~~				   &   	[O$\scriptstyle\rm	III$]~$\lambda$~4959, [O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\			 
 J114440.53+204403.9			   &   	14744~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	  H$\alpha$~$\lambda$~6563, 	[S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\		 
 J114441.75+201610.7			   &   	57750~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007 	   	\\		 
 J114442.95+200440.4			   &   	26495~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\							 
 J114444.08+201051.1			   &   	56679~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\				 
 J114444.34+201053.7			   &   	56307~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\				 
 J114444.59+195230.7			   &   	20554~~~				   &   	H$\beta$~$\lambda$~4861, H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\						 
 J114444.94+195537.4			   &   	26709~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007,	  H$\alpha$~$\lambda$~6563,  [N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\		 
 J114445.11+204558.6			   &   	33630~~~				   &   		H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	  H$\alpha$~$\lambda$~6563 	\\		 
 J114446.41+195615.2			   &   	46229~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\				 
 J114447.79+194624.3			   &   	8470~~~				   &	H$\beta$~$\lambda$~4861,   	[N$\scriptstyle\rm	II$]~$\lambda$~6548,  H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583,	[S$\scriptstyle\rm	II$]~$\lambda$~6717,	[S$\scriptstyle\rm	II$]~$\lambda$~6731	   	\\		 
 J114447.95+194118.6			   &   	4819~~~				   &   	MgI~$\lambda$~5175,	NaD~$\lambda$~5893	   	\\

\end{tabular}
\begin{tabular}{@{}lrl@{}}
\hline
\hline
\multicolumn{1}{l}{SDSS } &

\multicolumn{1}{c}{$cz$ } &
\multicolumn{1}{l}{Spectral Lines} \\

\multicolumn{1}{l}{} &

\multicolumn{1}{c}{(km \rm s$^{-1}$)} &
\multicolumn{1}{l}{}  \\

\hline

 J114448.04+193933.7			   &   	20402~~~				   &	[O$\scriptstyle\rm	III$]~$\lambda$~5007,   	H$\alpha$~$\lambda$~6563	   	\\							 
 J114448.90+194828.8			   &   	20343~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\							 
 J114449.16+194742.2			   &   	5579~~~				   &   		MgI~$\lambda$~5175,	NaD~$\lambda$~5893, H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\	
 J114450.19+204134.9			   &   	55694~~~				   &   	G~band~$\lambda$~4304,	MgI~$\lambda$~5175,	FeI~$\lambda$~5269,	NaD~$\lambda$~5893	   	\\ 
 J114450.29+203023.9			   &   	83108~~~				   &   	[O$\scriptstyle\rm	II$]~$\lambda$~3727, H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\	 
 J114450.31+195903.7			   &   	4900~~~				   &   	H$\alpha$~$\lambda$~6563,	[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\									 
 J114451.19+202333.9			   &   	26625~~~				   &   	H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,	[O$\scriptstyle\rm	III$]~$\lambda$~5007, 	[N$\scriptstyle\rm	II$]~$\lambda$~6548,  H$\alpha$~$\lambda$~6563,		[N$\scriptstyle\rm	II$]~$\lambda$~6583	   	\\ 
 J114451.81+210001.6			   &   	53973~~~				   &   	H$\gamma$~$\lambda$~4340,  H$\beta$~$\lambda$~4861,	[O$\scriptstyle\rm	III$]~$\lambda$~4959,		[O$\scriptstyle\rm	III$]~$\lambda$~5007	   	\\

\hline
\end{tabular}
\\
\begin{tabular}{l}
\\
{\it Notes to Table~\ref{SpecCat}:}
Column 1: SDSS identifications.
Column 2: recession velocities.
Column 3: spectral lines.

\end{tabular}
\begin{tabular}{lrrccccc}
\hline
\hline
\multicolumn{1}{l}{SDSS } &
\multicolumn{1}{c}{$D_{24}$ } &
\multicolumn{1}{c}{$d_{24}$ } &
\multicolumn{1}{c}{$m_U$} &
\multicolumn{1}{c}{$m_B$} &
\multicolumn{1}{c}{$m_R$} &
\multicolumn{1}{c}{$m_J$} &
\multicolumn{1}{c}{$m_K$}  \\

\multicolumn{1}{l}{ } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}  \\

\hline

 J114228.63+194451.4		&		5.8~		&		3.0~		&	20.77	(	0.05	)	&	20.74	(	0.06	)	&	18.96	(	0.05	)	&	16.95	(	0.02	)	&	15.56	(	0.02	)	\\
 J114229.07+195237.3		&		9.4~		&		8.4~		&	18.90	(	0.03	)	&	19.07	(	0.03	)	&	17.39	(	0.03	)	&	15.95	(	0.02	)	&	14.72	(	0.02	)	\\
 J114229.18+200713.7		&		13.8~		&		5.8~		&	19.46	(	0.04	)	&	19.62	(	0.05	)	&	18.76	(	0.07	)	&	17.79	(	0.10	)	&	17.33	(	0.12	)	\\
 J114230.48+200738.5		&		2.8~		&		1.2~		&	20.96	(	0.08	)	&	21.20	(	0.10	)	&	20.36	(	0.17	)	&	19.98	(	0.45	)	&	18.99	(	0.35	)	\\
 J114232.50+200102.3		&		9.2~		&		4.2~		&	19.29	(	0.04	)	&	19.62	(	0.05	)	&	18.67	(	0.05	)	&	17.77	(	0.04	)	&	16.92	(	0.04	)	\\
 J114233.47+205523.8		&		19.6~		&		7.2~		&	20.04	(	0.08	)	&	19.89	(	0.06	)	&	18.56	(	0.07	)	&					&					\\
 J114233.91+195421.3		&		8.4~		&		4.6~		&	20.33	(	0.05	)	&	20.35	(	0.06	)	&	18.66	(	0.06	)	&	16.96	(	0.02	)	&	15.86	(	0.02	)	\\
 J114235.96+200957.1		&		7.6~		&		3.8~		&	21.59	(	0.12	)	&	21.32	(	0.10	)	&	19.84	(	0.09	)	&	18.69	(	0.11	)	&	17.77	(	0.06	)	\\
 J114238.29+194718.1		&		12.6~		&		7.8~		&	18.63	(	0.03	)	&	18.63	(	0.03	)	&	17.10	(	0.03	)	&	15.62	(	0.02	)	&	14.50	(	0.02	)	\\
 J114239.31+195808.1		&		10.4~		&		7.6~		&	17.95	(	0.03	)	&	18.27	(	0.03	)	&	17.27	(	0.03	)	&	16.28	(	0.02	)	&	15.46	(	0.02	)	\\
 J114239.85+201021.9		&		10.0~		&		6.2~		&	18.55	(	0.03	)	&	18.47	(	0.03	)	&	17.08	(	0.03	)	&	15.82	(	0.02	)	&	14.93	(	0.02	)	\\
 J114240.34+195717.0 		&		8.8~		&		5.4~		&	19.17	(	0.04	)	&	19.35	(	0.04	)	&	18.16	(	0.04	)	&	17.01	(	0.02	)	&	16.19	(	0.03	)	\\
 J114240.36+195628.0 		&		11.4~		&		4.2~		&	19.46	(	0.04	)	&	19.59	(	0.06	)	&	18.59	(	0.06	)	&	17.59	(	0.09	)	&	16.81	(	0.09	)	\\
 J114241.89+201759.0 		&		8.0~		&		6.0~		&	17.83	(	0.03	)	&	17.38	(	0.03	)	&	15.77	(	0.02	)	&	14.13	(	0.02	)	&	13.19	(	0.02	)	\\
 J114244.13+195404.6 		&		5.8~		&		4.0~		&	20.25	(	0.05	)	&	20.23	(	0.05	)	&	18.23	(	0.04	)	&	16.43	(	0.02	)	&	15.27	(	0.02	)	\\
 J114245.43+195042.5 		&		6.2~		&		3.0~		&	20.40	(	0.05	)	&	20.59	(	0.07	)	&	19.73	(	0.09	)	&	18.63	(	0.11	)	&	18.00	(	0.12	)	\\
 J114246.11+195654.6 		&		15.8~		&		10.4~		&	17.55	(	0.03	)	&	17.21	(	0.03	)	&	15.59	(	0.02	)	&	14.04	(	0.02	)	&	13.14	(	0.02	)	\\
 J114247.38+205437.6 		&		4.2~		&		3.6~		&	19.60	(	0.05	)	&	19.42	(	0.06	)	&	17.99	(	0.04	)	&					&					\\
 J114250.97+202631.8 		&		33.2~		&		16.8~		&	16.98	(	0.03	)	&	17.16	(	0.03	)	&	16.06	(	0.03	)	&	15.03	(	0.02	)	&	14.30	(	0.02	)	\\
 J114251.14+195232.5 		&		10.6~		&		5.8~		&	19.76	(	0.05	)	&	19.97	(	0.06	)	&	18.86	(	0.08	)	&	17.94	(	0.07	)	&	16.88	(	0.05	)	\\
 J114251.93+195657.0 		&		22.8~		&		8.4~		&	17.76	(	0.03	)	&	17.67	(	0.03	)	&	16.43	(	0.03	)	&	15.32	(	0.02	)	&	14.53	(	0.02	)	\\
 J114252.25+200822.5 		&		10.0~		&		6.2~		&	19.49	(	0.04	)	&	19.39	(	0.04	)	&	17.78	(	0.04	)	&	16.46	(	0.02	)	&	15.31	(	0.02	)	\\
 J114253.19+201045.9 		&		14.2~		&		11.6~		&	18.00	(	0.03	)	&	17.66	(	0.03	)	&	16.03	(	0.03	)	&	14.59	(	0.02	)	&	13.65	(	0.02	)	\\
 J114253.21+202402.5 		&		6.6~		&		5.8~		&	20.05	(	0.05	)	&	19.83	(	0.05	)	&	18.28	(	0.05	)	&	17.09	(	0.03	)	&	16.26	(	0.02	)	\\
 J114256.45+195758.3 		&		35.4~		&		21.2~		&	15.85	(	0.02	)	&	16.25	(	0.03	)	&	15.27	(	0.03	)	&	14.36	(	0.02	)	&	13.61	(	0.02	)	\\
 J114256.79+195518.9 		&		6.0~		&		2.8~		&	20.86	(	0.06	)	&	21.18	(	0.08	)	&	20.41	(	0.16	)	&	19.56	(	0.16	)	&	18.59	(	0.15	)	\\
 J114257.74+201728.2 		&		12.4~		&		8.6~		&	18.43	(	0.03	)	&	18.53	(	0.03	)	&	17.21	(	0.03	)	&	15.84	(	0.02	)	&	14.82	(	0.02	)	\\
 J114258.69+195612.9 		&		18.8~		&		6.4~		&	19.15	(	0.04	)	&	19.39	(	0.05	)	&	18.45	(	0.06	)	&	17.52	(	0.06	)	&	16.64	(	0.07	)	\\
 J114259.54+201916.4 		&		18.2~		&		5.0~		&	20.47	(	0.08	)	&	20.59	(	0.08	)	&	19.39	(	0.10	)	&	18.31	(	0.15	)	&	17.19	(	0.13	)	\\
 J114300.40+201230.6 		&		9.4~		&		8.4~		&	17.77	(	0.03	)	&	17.41	(	0.02	)	&	15.57	(	0.02	)	&	13.86	(	0.02	)	&	12.77	(	0.02	)	\\
 J114300.58+201256.3		&		9.2~		&		5.0~		&	20.08	(	0.05	)	&	20.18	(	0.06	)	&	19.15	(	0.07	)	&	17.99	(	0.06	)	&	17.11	(	0.07	)	\\
 J114301.18+195435.2 		&		10.6~		&		9.2~		&	18.62	(	0.03	)	&	18.54	(	0.03	)	&	17.21	(	0.03	)	&	15.92	(	0.02	)	&	15.11	(	0.02	)	\\
 J114301.78+195313.5 		&		5.2~		&		4.6~		&	20.83	(	0.06	)	&	20.70	(	0.06	)	&	19.14	(	0.06	)	&	17.73	(	0.03	)	&	16.92	(	0.03	)	\\
 J114302.18+202416.1		&		8.6~		&		5.4~		&	20.43	(	0.06	)	&	20.46	(	0.07	)	&	19.20	(	0.07	)	&	18.11	(	0.04	)	&	17.22	(	0.02	)	\\
 J114302.84+195702.7 		&		6.4~		&		4.8~		&	19.60	(	0.04	)	&	19.84	(	0.05	)	&	18.30	(	0.04	)	&	16.89	(	0.02	)	&	15.63	(	0.02	)	\\
 J114303.36+205541.4 		&		11.6~		&		5.2~		&	20.13	(	0.06	)	&	20.29	(	0.08	)	&	19.26	(	0.07	)	&					&					\\
 J114306.32+195620.3		&		21.0~		&		15.2~		&	17.08	(	0.03	)	&	16.66	(	0.02	)	&	15.02	(	0.02	)	&	13.44	(	0.02	)	&	12.52	(	0.02	)	\\
 J114307.16+201519.4 		&		9.8~		&		6.2~		&	18.87	(	0.04	)	&	18.92	(	0.04	)	&	17.95	(	0.04	)	&	16.80	(	0.03	)	&	16.04	(	0.03	)	\\
 J114307.95+194157.3		&		46.6~		&		9.2~		&	17.90	(	0.03	)	&	18.19	(	0.03	)	&	16.99	(	0.04	)	&	15.42	(	0.02	)	&	14.00	(	0.02	)	\\
 J114309.37+194337.1		&		6.4~		&		4.8~		&	20.42	(	0.05	)	&	20.30	(	0.06	)	&	18.86	(	0.05	)	&	17.56	(	0.03	)	&	16.68	(	0.03	)	\\
 J114309.64+202208.7		&		11.0~		&		7.2~		&	19.78	(	0.05	)	&	19.75	(	0.05	)	&	18.73	(	0.07	)	&	17.58	(	0.06	)	&	16.82	(	0.07	)	\\
 J114310.85+202300.3		&		7.2~		&		4.2~		&	19.66	(	0.04	)	&	19.24	(	0.04	)	&	17.25	(	0.03	)	&	14.88	(	0.02	)	&	13.48	(	0.02	)	\\
 J114312.46+202009.6		&		9.8~		&		6.4~		&	18.54	(	0.03	)	&	18.21	(	0.03	)	&	16.67	(	0.03	)	&	15.12	(	0.02	)	&	14.26	(	0.02	)	\\
 J114313.09+200017.3		&		30.0~		&		12.4~		&	15.91	(	0.02	)	&	16.52	(	0.02	)	&	15.56	(	0.03	)	&	14.61	(	0.02	)	&	13.78	(	0.02	)	\\
 J114313.22+204057.4		&		6.6~		&		5.8~		&	18.66	(	0.03	)	&	18.72	(	0.03	)	&	17.35	(	0.03	)	&					&					\\
 J114313.27+200754.8		&		19.2~		&		12.2~		&	18.03	(	0.03	)	&	17.82	(	0.03	)	&	16.35	(	0.03	)	&	15.02	(	0.02	)	&	14.12	(	0.02	)	\\
 J114314.18+194015.9		&		10.0~		&		8.0~		&	18.26	(	0.03	)	&	17.92	(	0.03	)	&	15.90	(	0.03	)	&	14.14	(	0.02	)	&	12.99	(	0.02	)	\\
 J114317.64+194657.6 		&		10.4~		&		7.6~		&	17.97	(	0.03	)	&	17.58	(	0.03	)	&	15.94	(	0.02	)	&	14.34	(	0.02	)	&	13.39	(	0.02	)	\\
 J114318.13+201524.6		&		8.2~		&		5.8~		&	19.87	(	0.04	)	&	19.75	(	0.04	)	&	17.72	(	0.03	)	&	15.87	(	0.02	)	&	14.65	(	0.02	)	\\
 J114318.93+204340.1		&		6.2~		&		3.8~		&	20.69	(	0.10	)	&	20.39	(	0.11	)	&	18.34	(	0.10	)	&					&					\\
 J114319.75+204251.9		&		7.8~		&		6.0~		&	18.42	(	0.03	)	&	18.56	(	0.03	)	&	17.44	(	0.03	)	&					&					\\
 J114320.59+201246.2 		&		11.6~		&		8.4~		&	19.40	(	0.04	)	&	19.50	(	0.05	)	&	17.90	(	0.05	)	&	16.65	(	0.02	)	&	15.49	(	0.02	)	\\
 J114320.62+201128.5		&		13.0~		&		6.0~		&	19.38	(	0.04	)	&	19.14	(	0.04	)	&	17.48	(	0.05	)	&	16.35	(	0.02	)	&	15.49	(	0.02	)	\\
 J114320.72+195206.6		&		9.6~		&		5.0~		&	20.07	(	0.05	)	&	20.09	(	0.05	)	&	18.04	(	0.05	)	&	16.31	(	0.02	)	&	15.12	(	0.02	)	\\
 J114321.05+201547.8		&		33.2~		&		9.2~		&	17.57	(	0.03	)	&	17.37	(	0.03	)	&	15.84	(	0.03	)	&	14.41	(	0.02	)	&	13.54	(	0.02	)	\\
 J114321.70+205457.3 		&		7.2~		&		3.4~		&	20.36	(	0.12	)	&	20.48	(	0.12	)	&	19.19	(	0.13	)	&					&					\\
 J114321.95+195705.8		&		6.8~		&		5.6~		&	19.16	(	0.03	)	&	18.79	(	0.03	)	&	17.16	(	0.03	)	&	15.60	(	0.02	)	&	14.72	(	0.02	)	\\
 J114322.75+202126.0 		&		12.8~		&		6.0~		&	20.13	(	0.06	)	&	20.42	(	0.07	)	&	19.21	(	0.11	)	&	18.19	(	0.11	)	&	17.55	(	0.13	)	\\
 J114324.07+200910.3		&		5.6~		&		4.2~		&	19.04	(	0.03	)	&	19.25	(	0.04	)	&	18.26	(	0.04	)	&	17.19	(	0.03	)	&	16.24	(	0.02	)	\\
 J114324.48+204934.9 		&		5.6~		&		5.4~		&	19.40	(	0.04	)	&	19.39	(	0.04	)	&	17.69	(	0.03	)	&					&					\\
 J114324.55+194459.3 		&		72.6~		&		33.2~		&	15.38	(	0.02	)	&	14.98	(	0.02	)	&	13.43	(	0.03	)	&	11.85	(	0.02	)	&	10.90	(	0.02	)	\\
 J114324.70+194831.8		&		20.8~		&		6.4~		&	18.85	(	0.03	)	&	18.69	(	0.03	)	&	16.95	(	0.03	)	&	15.06	(	0.02	)	&	13.70	(	0.02	)	\\
 J114324.88+203327.2 		&		35.4~		&		12.0~		&	16.56	(	0.02	)	&	16.23	(	0.02	)	&	14.57	(	0.02	)	&					&					\\
 J114324.98+200927.5 		&		4.0~		&		3.2~		&	19.12	(	0.03	)	&	18.85	(	0.04	)	&	17.39	(	0.03	)	&	15.91	(	0.02	)	&	14.99	(	0.02	)	\\
 J114326.37+205601.4		&		15.4~		&		5.2~		&	19.35	(	0.05	)	&	19.20	(	0.04	)	&	17.43	(	0.03	)	&					&					\\
 J114326.48+200249.3		&		8.0~		&		4.8~		&	19.89	(	0.04	)	&	19.90	(	0.05	)	&	18.59	(	0.05	)	&	17.34	(	0.03	)	&	16.36	(	0.03	)	\\
 J114326.58+201314.9		&		5.4~		&		4.4~		&	20.73	(	0.06	)	&	20.51	(	0.06	)	&	18.85	(	0.06	)	&	17.55	(	0.03	)	&	16.84	(	0.04	)	\\
 J114326.62+200847.5		&		3.8~		&		2.4~		&	18.81	(	0.03	)	&	18.78	(	0.04	)	&	17.22	(	0.03	)	&	15.88	(	0.02	)	&	14.84	(	0.02	)	\\
 J114326.77+200607.9 		&		4.4~		&		4.0~		&	19.81	(	0.04	)	&	19.86	(	0.05	)	&	18.72	(	0.05	)	&	17.53	(	0.03	)	&	16.84	(	0.03	)	\\
 J114326.94+203419.9 		&		13.6~		&		5.6~		&	18.52	(	0.03	)	&	18.50	(	0.03	)	&	16.85	(	0.02	)	&					&					\\
 J114327.47+200331.9 		&		9.4~		&		8.2~		&	18.97	(	0.03	)	&	18.99	(	0.04	)	&	17.32	(	0.03	)	&	15.81	(	0.02	)	&	14.72	(	0.02	)	\\
 J114327.65+201435.6		&		8.0~		&		5.8~		&	20.12	(	0.05	)	&	20.06	(	0.05	)	&	18.79	(	0.06	)	&	17.36	(	0.03	)	&	16.28	(	0.02	)	\\
 J114327.70+194855.8		&		6.8~		&		5.6~		&	20.58	(	0.05	)	&	20.52	(	0.06	)	&	19.01	(	0.07	)	&	17.80	(	0.05	)	&	17.02	(	0.05	)	\\
 J114327.80+204113.2 		&		12.0~		&		5.2~		&	18.69	(	0.03	)	&	20.21	(	0.07	)	&	18.11	(	0.04	)	&					&					\\
 J114327.90+195125.5		&		5.8~		&		5.2~		&	19.67	(	0.04	)	&	19.66	(	0.04	)	&	18.47	(	0.05	)	&	17.17	(	0.03	)	&	16.35	(	0.03	)	\\
 J114328.50+205000.8		&		29.8~		&		6.0~		&	19.42	(	0.06	)	&	19.36	(	0.06	)	&	18.22	(	0.05	)	&					&					\\

\end{tabular}
\begin{tabular}{lrrccccc}
\hline
\hline
\multicolumn{1}{l}{SDSS } &
\multicolumn{1}{c}{$D_{24}$ } &
\multicolumn{1}{c}{$d_{24}$ } &
\multicolumn{1}{c}{$m_U$} &
\multicolumn{1}{c}{$m_B$} &
\multicolumn{1}{c}{$m_R$} &
\multicolumn{1}{c}{$m_J$} &
\multicolumn{1}{c}{$m_K$}  \\

\multicolumn{1}{l}{ } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}  \\

\hline

 J114328.57+195336.4 		&		12.4~		&		7.8~		&	17.84	(	0.03	)	&	17.96	(	0.02	)	&	16.60	(	0.03	)	&	15.10	(	0.02	)	&	13.99	(	0.02	)	\\
 J114329.65+202159.7 		&		11.8~		&		8.2~		&	18.94	(	0.04	)	&	19.17	(	0.04	)	&	17.58	(	0.04	)	&	15.94	(	0.02	)	&	14.67	(	0.02	)	\\
 J114330.30+205541.5 		&		8.0~		&		4.8~		&	19.67	(	0.05	)	&	19.51	(	0.04	)	&	17.77	(	0.03	)	&					&					\\
 J114330.36+205301.9		&		12.2~		&		3.8~		&	21.32	(	0.23	)	&	21.25	(	0.19	)	&	19.42	(	0.17	)	&					&					\\
 J114330.65+201719.7 		&		1.6~		&		0.8~		&	21.61	(	0.09	)	&	21.51	(	0.10	)	&	20.47	(	0.14	)	&	19.30	(	0.10	)	&	18.73	(	0.14	)	\\
 J114331.08+200517.8 		&		6.0~		&		5.0~		&	20.55	(	0.06	)	&	20.50	(	0.06	)	&	18.98	(	0.07	)	&	17.77	(	0.05	)	&	16.83	(	0.05	)	\\
 J114331.23+200059.8		&		8.0~		&		7.6~		&	17.96	(	0.03	)	&	18.01	(	0.03	)	&	16.51	(	0.03	)	&	14.94	(	0.02	)	&	13.83	(	0.02	)	\\
 J114331.39+195114.3 		&		6.4~		&		6.0~		&	19.17	(	0.04	)	&	19.34	(	0.04	)	&	18.31	(	0.05	)	&	17.14	(	0.02	)	&	15.96	(	0.02	)	\\
 J114332.09+201301.3		&		10.6~		&		4.4~		&	19.90	(	0.05	)	&	19.72	(	0.05	)	&	17.66	(	0.04	)	&	15.71	(	0.02	)	&	14.36	(	0.02	)	\\
 J114332.30+201328.4 		&		26.4~		&		13.8~		&	18.37	(	0.03	)	&	18.20	(	0.03	)	&	16.24	(	0.03	)	&	14.54	(	0.02	)	&	13.37	(	0.02	)	\\
 J114332.59+195130.8		&		7.4~		&		5.2~		&	20.03	(	0.04	)	&	19.72	(	0.04	)	&	18.18	(	0.04	)	&	16.86	(	0.02	)	&	15.97	(	0.02	)	\\
 J114332.78+194337.6 		&		44.6~		&		6.2~		&	19.09	(	0.04	)	&	18.87	(	0.04	)	&	17.38	(	0.05	)	&	15.89	(	0.02	)	&	14.64	(	0.02	)	\\
 J114332.88+195108.0 		&		7.6~		&		6.2~		&	20.03	(	0.05	)	&	20.09	(	0.05	)	&	19.13	(	0.08	)	&	18.35	(	0.08	)	&	17.28	(	0.08	)	\\
 J114333.20+195643.6 		&		6.4~		&		4.8~		&	21.23	(	0.08	)	&	20.82	(	0.07	)	&	19.32	(	0.08	)	&	17.97	(	0.05	)	&	17.36	(	0.07	)	\\
 J114334.02+203038.0		&		17.4~		&		8.2~		&	18.88	(	0.04	)	&	18.74	(	0.04	)	&	17.34	(	0.04	)	&	15.90	(	0.02	)	&	15.09	(	0.02	)	\\
 J114334.63+201152.3		&		6.6~		&		6.0~		&	20.35	(	0.06	)	&	20.21	(	0.06	)	&	18.78	(	0.06	)	&	17.54	(	0.04	)	&	16.79	(	0.04	)	\\
 J114335.39+200007.3		&		5.8~		&		5.4~		&	18.82	(	0.03	)	&	18.42	(	0.03	)	&	16.56	(	0.02	)	&	14.93	(	0.02	)	&	13.88	(	0.02	)	\\
 J114335.51+194738.0 		&		9.4~		&		5.0~		&	20.49	(	0.06	)	&	20.36	(	0.06	)	&	18.90	(	0.08	)	&	17.58	(	0.04	)	&	16.84	(	0.04	)	\\
 J114335.62+205807.9		&		17.8~		&		7.8~		&	18.56	(	0.04	)	&	18.69	(	0.04	)	&	17.52	(	0.04	)	&					&					\\
 J114336.13+201228.3 		&		10.2~		&		6.0~		&	19.00	(	0.03	)	&	18.69	(	0.03	)	&	16.92	(	0.02	)	&	15.12	(	0.02	)	&	14.08	(	0.02	)	\\
 J114336.23+195935.6		&		9.2~		&		6.8~		&	18.75	(	0.03	)	&	18.39	(	0.03	)	&	16.77	(	0.03	)	&	15.23	(	0.02	)	&	14.34	(	0.02	)	\\
 J114336.50+203609.2 		&		6.8~		&		3.4~		&	19.95	(	0.05	)	&	19.82	(	0.05	)	&	18.20	(	0.04	)	&					&					\\
 J114336.92+200425.4 		&		14.2~		&		4.4~		&	19.02	(	0.04	)	&	19.43	(	0.05	)	&	18.51	(	0.07	)	&	17.43	(	0.05	)	&	16.78	(	0.05	)	\\
 J114337.39+201412.0		&		11.4~		&		5.4~		&	19.88	(	0.05	)	&	20.04	(	0.05	)	&	19.06	(	0.08	)	&	17.96	(	0.05	)	&	17.01	(	0.04	)	\\
 J114337.80+195150.1		&		5.2~		&		3.4~		&	19.83	(	0.04	)	&	19.88	(	0.04	)	&	18.52	(	0.04	)	&	17.09	(	0.02	)	&	15.88	(	0.02	)	\\
 J114337.95+201540.2 		&		17.4~		&		6.8~		&	18.83	(	0.03	)	&	18.99	(	0.04	)	&	17.99	(	0.05	)	&	17.05	(	0.04	)	&	16.13	(	0.04	)	\\
 J114338.09+204953.8 		&		8.2~		&		5.6~		&	18.63	(	0.03	)	&	18.31	(	0.03	)	&	16.85	(	0.03	)	&					&					\\
 J114338.72+200502.7 		&		9.0~		&		2.8~		&	21.03	(	0.07	)	&	20.99	(	0.08	)	&	19.25	(	0.07	)	&	17.16	(	0.02	)	&	15.92	(	0.02	)	\\
 J114338.91+202456.5 		&		7.2~		&		4.2~		&	20.43	(	0.06	)	&	20.55	(	0.06	)	&	19.48	(	0.08	)	&	18.53	(	0.08	)	&	17.61	(	0.08	)	\\
 J114339.17+203509.4 		&		7.2~		&		5.2~		&	20.16	(	0.10	)	&	20.38	(	0.10	)	&	19.32	(	0.12	)	&					&					\\
 J114339.84+195951.4		&		3.8~		&		3.2~		&	20.06	(	0.04	)	&	19.69	(	0.05	)	&	17.80	(	0.03	)	&	16.18	(	0.02	)	&	15.18	(	0.02	)	\\
 J114340.68+200107.8		&		4.0~		&		3.2~		&	20.85	(	0.05	)	&	21.10	(	0.07	)	&	20.02	(	0.08	)	&	18.84	(	0.05	)	&	17.90	(	0.03	)	\\
 J114341.16+195311.1		&		10.8~		&		5.8~		&	18.40	(	0.03	)	&	18.06	(	0.03	)	&	16.49	(	0.03	)	&	14.98	(	0.02	)	&	14.05	(	0.02	)	\\
 J114341.54+200137.0		&		13.6~		&		5.6~		&	18.48	(	0.03	)	&	18.66	(	0.03	)	&	17.57	(	0.04	)	&	16.54	(	0.02	)	&	15.76	(	0.03	)	\\
 J114342.19+195819.7 		&		9.4~		&		5.0~		&	20.69	(	0.07	)	&	20.36	(	0.06	)	&	18.84	(	0.07	)	&	17.51	(	0.04	)	&	16.74	(	0.03	)	\\
 J114342.84+200354.5		&		10.4~		&		6.0~		&	19.96	(	0.05	)	&	19.92	(	0.05	)	&	18.39	(	0.05	)	&	17.01	(	0.03	)	&	16.12	(	0.03	)	\\
 J114343.07+195608.5		&		7.8~		&		5.0~		&	19.87	(	0.04	)	&	19.77	(	0.05	)	&	18.62	(	0.04	)	&	17.53	(	0.02	)	&	16.73	(	0.02	)	\\
 J114343.14+205510.9		&		10.6~		&		5.8~		&	19.94	(	0.06	)	&	20.20	(	0.06	)	&	19.15	(	0.08	)	&					&					\\
 J114343.20+205324.4		&		10.4~		&		4.4~		&	19.84	(	0.06	)	&	19.89	(	0.05	)	&	19.07	(	0.06	)	&					&					\\
 J114343.25+195926.9 		&		8.4~		&		4.6~		&	20.03	(	0.05	)	&	20.04	(	0.05	)	&	18.86	(	0.07	)	&	17.87	(	0.05	)	&	17.08	(	0.05	)	\\
 J114343.63+195938.8 		&		6.6~		&		4.6~		&	20.66	(	0.06	)	&	20.64	(	0.06	)	&	19.16	(	0.09	)	&	17.66	(	0.04	)	&	16.91	(	0.04	)	\\
 J114343.79+200427.4 		&		8.6~		&		5.4~		&	19.96	(	0.04	)	&	20.05	(	0.05	)	&	18.86	(	0.06	)	&	17.67	(	0.04	)	&	16.67	(	0.04	)	\\
 J114343.82+201657.5 		&		9.8~		&		6.4~		&	19.23	(	0.04	)	&	19.41	(	0.04	)	&	18.24	(	0.05	)	&	17.06	(	0.03	)	&	16.10	(	0.03	)	\\
 J114343.96+201621.7		&		51.8~		&		16.2~		&	15.80	(	0.02	)	&	15.43	(	0.02	)	&	13.82	(	0.02	)	&	12.19	(	0.02	)	&	11.29	(	0.02	)	\\
 J114343.98+200240.7 		&		6.4~		&		5.8~		&	19.12	(	0.03	)	&	19.14	(	0.04	)	&	17.75	(	0.04	)	&	16.27	(	0.02	)	&	15.31	(	0.02	)	\\
 J114344.47+194240.1 		&		9.6~		&		4.0~		&	20.29	(	0.05	)	&	20.12	(	0.05	)	&	18.31	(	0.05	)	&	16.32	(	0.02	)	&	14.78	(	0.02	)	\\
 J114344.48+201231.8		&		16.2~		&		8.6~		&	18.84	(	0.04	)	&	18.98	(	0.06	)	&	17.89	(	0.06	)	&	16.76	(	0.09	)	&	15.95	(	0.08	)	\\
 J114345.49+201253.4 		&		7.6~		&		3.6~		&	20.25	(	0.05	)	&	20.42	(	0.06	)	&	19.47	(	0.08	)	&	18.56	(	0.10	)	&	17.56	(	0.07	)	\\
 J114345.96+204632.1		&		6.2~		&		6.0~		&	19.63	(	0.05	)	&	19.40	(	0.04	)	&	17.91	(	0.03	)	&					&					\\
 J114346.46+200948.6 		&		7.6~		&		4.0~		&	21.59	(	0.11	)	&	21.42	(	0.11	)	&	19.97	(	0.12	)	&	18.89	(	0.13	)	&	17.91	(	0.10	)	\\
 J114346.90+210016.6 		&		7.4~		&		4.2~		&	19.74	(	0.05	)	&	19.47	(	0.05	)	&	17.49	(	0.03	)	&					&					\\
 J114347.75+202148.0 		&		31.6~		&		11.6~		&	16.95	(	0.03	)	&	16.78	(	0.02	)	&	15.66	(	0.03	)	&	14.47	(	0.02	)	&	13.70	(	0.02	)	\\
 J114348.19+202636.5 		&		6.2~		&		6.2~		&	19.96	(	0.05	)	&	19.83	(	0.05	)	&	17.98	(	0.04	)	&	16.22	(	0.02	)	&	15.00	(	0.02	)	\\
 J114348.22+195830.7 		&		6.0~		&		5.0~		&	19.57	(	0.04	)	&	19.42	(	0.04	)	&	18.15	(	0.04	)	&	16.93	(	0.02	)	&	16.04	(	0.04	)	\\
 J114348.89+201454.0		&		17.8~		&		10.6~		&	16.96	(	0.02	)	&	17.22	(	0.03	)	&	16.12	(	0.03	)	&	14.94	(	0.02	)	&	14.17	(	0.02	)	\\
 J114349.07+195806.4		&		130.8~		&		18.4~		&	13.96	(	0.02	)	&	14.35	(	0.03	)	&	13.29	(	0.02	)	&	11.85	(	0.02	)	&	10.70	(	0.02	)	\\
 J114349.87+195834.8		&		13.0~		&		4.8~		&	17.69	(	0.03	)	&	17.73	(	0.03	)	&	16.57	(	0.03	)	&	15.10	(	0.02	)	&	13.99	(	0.02	)	\\
 J114350.12+195703.1		&		7.0~		&		6.8~		&	19.95	(	0.04	)	&	19.76	(	0.05	)	&	18.28	(	0.05	)	&	17.06	(	0.03	)	&	16.20	(	0.05	)	\\
 J114350.14+195655.3		&		5.0~		&		4.8~		&	21.18	(	0.09	)	&	20.81	(	0.10	)	&	19.30	(	0.11	)	&	18.05	(	0.06	)	&	17.23	(	0.05	)	\\
 J114351.33+195143.6 		&		16.2~		&		11.8~		&	18.47	(	0.03	)	&	18.19	(	0.03	)	&	16.65	(	0.03	)	&	15.25	(	0.02	)	&	14.52	(	0.03	)	\\
 J114352.23+201819.0 		&		5.4~		&		4.4~		&	21.19	(	0.09	)	&	21.16	(	0.09	)	&	19.95	(	0.11	)	&	18.89	(	0.09	)	&	18.38	(	0.17	)	\\
 J114352.83+202627.9 		&		8.4~		&		3.6~		&	20.10	(	0.05	)	&	20.24	(	0.05	)	&	18.86	(	0.05	)	&	17.52	(	0.02	)	&	16.53	(	0.02	)	\\
 J114352.94+194724.2		&		3.6~		&		3.4~		&	20.19	(	0.04	)	&	19.78	(	0.04	)	&	17.72	(	0.03	)	&	15.96	(	0.02	)	&	14.83	(	0.02	)	\\
 J114353.38+194541.7 		&		7.0~		&		4.4~		&	20.78	(	0.05	)	&	20.63	(	0.07	)	&	19.22	(	0.07	)	&	17.88	(	0.06	)	&	17.24	(	0.06	)	\\
 J114353.56+194421.7 		&		17.0~		&		8.4~		&	17.47	(	0.03	)	&	17.15	(	0.03	)	&	15.54	(	0.02	)	&	14.05	(	0.02	)	&	13.13	(	0.02	)	\\
 J114353.64+195004.3 		&		11.0~		&		3.4~		&	21.34	(	0.09	)	&	21.18	(	0.10	)	&	20.00	(	0.16	)	&	18.46	(	0.13	)	&	17.75	(	0.13	)	\\
 J114353.70+194315.5 		&		24.4~		&		6.8~		&	19.12	(	0.04	)	&	18.77	(	0.04	)	&	16.80	(	0.04	)	&	14.98	(	0.02	)	&	13.69	(	0.02	)	\\
 J114353.87+194946.1 		&		24.0~		&		13.4~		&	18.08	(	0.03	)	&	18.02	(	0.03	)	&	16.39	(	0.03	)	&	14.99	(	0.02	)	&	13.96	(	0.02	)	\\
 J114353.96+210455.0 		&		6.6~		&		3.6~		&	20.52	(	0.09	)	&	20.65	(	0.11	)	&	19.71	(	0.14	)	&					&					\\
 J114354.00+200510.0		&		12.0~		&		8.2~		&	19.69	(	0.05	)	&	19.74	(	0.05	)	&	18.41	(	0.06	)	&	17.03	(	0.04	)	&	16.48	(	0.04	)	\\
 J114354.06+195952.2  		&		19.2~		&		7.6~		&	19.11	(	0.04	)	&	18.99	(	0.04	)	&	17.44	(	0.03	)	&	15.94	(	0.02	)	&	14.84	(	0.02	)	\\
 J114354.75+202432.7		&		9.8~		&		4.6~		&	17.58	(	0.03	)	&	17.06	(	0.03	)	&	15.36	(	0.02	)	&	13.60	(	0.02	)	&	12.62	(	0.02	)	\\
 J114354.77+200246.2 		&		14.2~		&		7.0~		&	18.69	(	0.03	)	&	18.33	(	0.03	)	&	16.45	(	0.03	)	&	14.81	(	0.02	)	&	13.74	(	0.02	)	\\
 J114356.10+194029.0		&		8.8~		&		4.4~		&	20.61	(	0.06	)	&	20.77	(	0.07	)	&	19.60	(	0.10	)	&	18.02	(	0.08	)	&	17.21	(	0.07	)	\\
 J114356.42+195340.4		&		35.2~		&		32.4~		&	15.18	(	0.02	)	&	14.68	(	0.03	)	&	12.99	(	0.03	)	&	11.27	(	0.02	)	&	10.23	(	0.02	)	\\
 J114356.56+205703.8 		&		12.8~		&		6.0~		&	20.48	(	0.10	)	&	20.73	(	0.09	)	&	18.76	(	0.06	)	&					&					\\

\end{tabular}
\begin{tabular}{lrrccccc}
\hline
\hline
\multicolumn{1}{l}{SDSS } &
\multicolumn{1}{c}{$D_{24}$ } &
\multicolumn{1}{c}{$d_{24}$ } &
\multicolumn{1}{c}{$m_U$} &
\multicolumn{1}{c}{$m_B$} &
\multicolumn{1}{c}{$m_R$} &
\multicolumn{1}{c}{$m_J$} &
\multicolumn{1}{c}{$m_K$}  \\

\multicolumn{1}{l}{ } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}  \\

\hline

 J114356.65+194014.2		&		7.2~		&		5.2~		&	19.01	(	0.04	)	&	18.84	(	0.04	)	&	17.48	(	0.04	)	&	16.27	(	0.02	)	&	15.32	(	0.02	)	\\
 J114356.67+200150.9 		&		5.6~		&		5.4~		&	18.99	(	0.03	)	&	18.69	(	0.03	)	&	17.09	(	0.03	)	&	15.60	(	0.02	)	&	14.74	(	0.02	)	\\
 J114356.84+195720.8 		&		3.4~		&		3.2~		&	18.14	(	0.03	)	&	17.73	(	0.03	)	&	16.08	(	0.03	)	&	14.49	(	0.02	)	&	13.56	(	0.02	)	\\
 J114356.97+195000.0 		&		6.6~		&		5.8~		&	20.00	(	0.05	)	&	19.76	(	0.05	)	&	18.14	(	0.06	)	&	16.78	(	0.03	)	&	16.01	(	0.02	)	\\
 J114357.01+202238.3 		&		20.2~		&		9.6~		&	17.53	(	0.03	)	&	17.17	(	0.03	)	&	15.46	(	0.03	)	&	13.62	(	0.02	)	&	12.54	(	0.02	)	\\
 J114357.44+195608.4 		&		12.4~		&		7.8~		&	17.86	(	0.03	)	&	17.53	(	0.03	)	&	16.01	(	0.02	)	&	14.56	(	0.02	)	&	13.64	(	0.02	)	\\
 J114357.46+201802.0 		&		19.2~		&		10.2~		&	16.63	(	0.02	)	&	16.31	(	0.02	)	&	14.80	(	0.02	)	&	13.24	(	0.02	)	&	12.36	(	0.02	)	\\
 J114357.50+195713.6		&		10.4~		&		7.6~		&	16.87	(	0.02	)	&	16.34	(	0.02	)	&	14.63	(	0.02	)	&	12.87	(	0.02	)	&	11.84	(	0.02	)	\\
 J114357.70+201124.1 		&		16.0~		&		8.6~		&	18.51	(	0.03	)	&	18.39	(	0.04	)	&	16.92	(	0.03	)	&	15.68	(	0.02	)	&	14.97	(	0.04	)	\\
 J114358.09+204822.9 		&		32.6~		&		8.0~		&	17.25	(	0.03	)	&	17.06	(	0.02	)	&	15.34	(	0.02	)	&					&					\\
 J114358.23+201107.9		&		33.0~		&		19.8~		&	15.80	(	0.02	)	&	15.92	(	0.03	)	&	14.79	(	0.03	)	&	13.60	(	0.02	)	&	12.82	(	0.02	)	\\
 J114358.48+195110.8 		&		5.6~		&		5.4~		&	20.49	(	0.05	)	&	20.17	(	0.05	)	&	18.66	(	0.05	)	&	17.27	(	0.03	)	&	16.55	(	0.03	)	\\
 J114358.78+202832.8 		&		10.0~		&		6.2~		&	19.30	(	0.04	)	&	19.48	(	0.05	)	&	18.31	(	0.06	)	&	17.34	(	0.04	)	&	16.40	(	0.03	)	\\
 J114358.83+195330.6 		&		3.6~		&		3.4~		&	18.26	(	0.03	)	&	17.83	(	0.03	)	&	16.19	(	0.02	)	&	14.57	(	0.02	)	&	13.62	(	0.02	)	\\
 J114358.95+200437.2		&		70.6~		&		36.0~		&	14.87	(	0.02	)	&	14.89	(	0.02	)	&	13.58	(	0.03	)	&	12.11	(	0.02	)	&	11.01	(	0.02	)	\\
 J114359.57+194644.2 		&		12.4~		&		8.0~		&	16.68	(	0.02	)	&	16.29	(	0.02	)	&	14.66	(	0.02	)	&	13.01	(	0.02	)	&	12.01	(	0.02	)	\\
 J114400.49+210427.3		&		13.2~		&		10.6~		&	17.42	(	0.03	)	&	17.48	(	0.03	)	&	16.09	(	0.03	)	&					&					\\
 J114400.64+203541.8		&		4.2~		&		4.2~		&	19.86	(	0.05	)	&	19.74	(	0.05	)	&	17.93	(	0.05	)	&					&					\\
 J114400.68+203552.0		&		4.0~		&		3.2~		&	18.96	(	0.03	)	&	18.58	(	0.03	)	&	16.52	(	0.02	)	&					&					\\
 J114400.78+204247.1		&		6.6~		&		3.6~		&	20.38	(	0.15	)	&	20.42	(	0.13	)	&	19.38	(	0.13	)	&					&					\\
 J114401.00+194257.7 		&		4.2~		&		4.2~		&	19.93	(	0.04	)	&	19.68	(	0.04	)	&	18.00	(	0.05	)	&	16.64	(	0.02	)	&	15.80	(	0.02	)	\\
 J114401.05+194933.5 		&		4.4~		&		4.0~		&	21.22	(	0.06	)	&	20.94	(	0.07	)	&	19.44	(	0.06	)	&	18.21	(	0.03	)	&	17.41	(	0.02	)	\\
 J114401.26+202700.4 		&		4.6~		&		3.8~		&	20.72	(	0.06	)	&	20.28	(	0.05	)	&	17.92	(	0.03	)	&	15.94	(	0.02	)	&	14.62	(	0.02	)	\\
 J114401.70+203713.9 		&		8.2~		&		7.4~		&	18.92	(	0.03	)	&	18.58	(	0.03	)	&	16.56	(	0.02	)	&					&					\\
 J114401.88+202251.0 		&		62.2~		&		8.8~		&	17.49	(	0.03	)	&	17.79	(	0.03	)	&	16.71	(	0.04	)	&	15.39	(	0.02	)	&	14.46	(	0.02	)	\\
 J114401.94+194703.9		&		31.8~		&		17.6~		&	15.77	(	0.02	)	&	16.04	(	0.02	)	&	15.10	(	0.03	)	&	14.15	(	0.02	)	&	13.35	(	0.02	)	\\
 J114402.15+195659.3 		&		66.6~		&		55.0~		&	14.22	(	0.02	)	&	13.70	(	0.03	)	&	12.04	(	0.03	)	&	10.42	(	0.02	)	&	9.45	(	0.02	)	\\
 J114402.15+195818.8		&		13.2~		&		10.8~		&	16.29	(	0.02	)	&	15.78	(	0.02	)	&	14.10	(	0.02	)	&	12.40	(	0.02	)	&	11.42	(	0.02	)	\\
 J114402.18+200530.3		&		14.0~		&		7.0~		&	20.15	(	0.06	)	&	19.99	(	0.05	)	&	18.95	(	0.08	)	&	17.98	(	0.09	)	&	17.48	(	0.09	)	\\
 J114402.54+201519.8		&		13.8~		&		12.0~		&	18.85	(	0.04	)	&	18.75	(	0.04	)	&	16.92	(	0.03	)	&	15.30	(	0.02	)	&	14.17	(	0.02	)	\\
 J114402.73+202051.0		&		6.8~		&		3.2~		&	19.18	(	0.04	)	&	18.89	(	0.04	)	&	17.35	(	0.03	)	&	15.81	(	0.02	)	&	14.89	(	0.02	)	\\
 J114402.81+194742.1		&		8.4~		&		5.6~		&	19.85	(	0.04	)	&	19.60	(	0.05	)	&	18.05	(	0.05	)	&	16.67	(	0.03	)	&	15.80	(	0.02	)	\\
 J114403.02+194424.8 		&		18.4~		&		9.0~		&	17.88	(	0.03	)	&	17.52	(	0.03	)	&	15.87	(	0.03	)	&	14.37	(	0.02	)	&	13.44	(	0.02	)	\\
 J114403.21+194803.9		&		16.0~		&		10.4~		&	17.00	(	0.02	)	&	16.63	(	0.02	)	&	14.96	(	0.02	)	&	13.37	(	0.02	)	&	12.39	(	0.02	)	\\
 J114403.63+202125.0		&		9.6~		&		8.2~		&	18.68	(	0.03	)	&	18.33	(	0.03	)	&	16.72	(	0.02	)	&	15.11	(	0.02	)	&	14.13	(	0.02	)	\\
 J114403.74+202000.0		&		17.2~		&		4.8~		&	21.00	(	0.12	)	&	20.90	(	0.11	)	&	19.54	(	0.13	)	&	18.43	(	0.16	)	&	17.26	(	0.14	)	\\
 J114403.79+200556.1		&		16.8~		&		7.0~		&	17.86	(	0.03	)	&	17.50	(	0.03	)	&	15.87	(	0.03	)	&	14.31	(	0.02	)	&	13.44	(	0.02	)	\\
 J114404.48+202855.9 		&		24.2~		&		4.8~		&	20.93	(	0.13	)	&	19.99	(	0.07	)	&	18.83	(	0.09	)	&	17.72	(	0.06	)	&	16.62	(	0.06	)	\\
 J114405.35+203134.0 		&		9.6~		&		6.4~		&	19.47	(	0.04	)	&	19.34	(	0.04	)	&	17.86	(	0.04	)	&					&					\\
 J114405.46+195945.9 		&		38.0~		&		14.8~		&	15.96	(	0.02	)	&	15.48	(	0.02	)	&	13.82	(	0.02	)	&	12.28	(	0.02	)	&	11.38	(	0.02	)	\\
 J114405.74+201453.5		&		19.8~		&		9.8~		&	17.24	(	0.03	)	&	16.83	(	0.02	)	&	15.17	(	0.02	)	&	13.51	(	0.02	)	&	12.58	(	0.02	)	\\
 J114405.92+204153.5		&		3.6~		&		3.4~		&	18.07	(	0.03	)	&	17.66	(	0.03	)	&	15.89	(	0.02	)	&					&					\\
 J114406.12+205208.2		&		5.0~		&		4.8~		&	20.41	(	0.06	)	&	20.21	(	0.06	)	&	18.71	(	0.04	)	&					&					\\
 J114406.36+194752.3 		&		33.8~		&		6.8~		&	19.21	(	0.04	)	&	19.34	(	0.05	)	&	18.08	(	0.07	)	&	16.92	(	0.07	)	&	15.96	(	0.05	)	\\
 J114406.74+202924.9 		&		9.4~		&		5.0~		&	20.47	(	0.07	)	&	20.39	(	0.07	)	&	19.32	(	0.10	)	&	18.38	(	0.09	)	&	17.85	(	0.14	)	\\
 J114407.24+194044.9 		&		7.4~		&		5.2~		&	19.91	(	0.04	)	&	19.77	(	0.05	)	&	18.27	(	0.05	)	&	16.92	(	0.03	)	&	16.17	(	0.03	)	\\
 J114407.43+195124.6		&		5.2~		&		4.6~		&	21.17	(	0.07	)	&	20.89	(	0.07	)	&	19.43	(	0.07	)	&	18.19	(	0.07	)	&	17.49	(	0.07	)	\\
 J114407.64+194415.1		&		18.4~		&		17.4~		&	16.58	(	0.03	)	&	16.23	(	0.02	)	&	14.59	(	0.02	)	&	13.06	(	0.02	)	&	12.17	(	0.02	)	\\
 J114408.04+200912.1		&		3.0~		&		2.0~		&	20.53	(	0.05	)	&	20.23	(	0.05	)	&	18.15	(	0.04	)	&	16.70	(	0.02	)	&	15.42	(	0.02	)	\\
 J114408.27+195721.9		&		7.8~		&		6.0~		&	19.80	(	0.05	)	&	19.67	(	0.05	)	&	18.15	(	0.05	)	&	16.97	(	0.02	)	&	16.24	(	0.02	)	\\
 J114408.51+195756.0		&		6.2~		&		6.2~		&	19.11	(	0.03	)	&	18.74	(	0.03	)	&	17.09	(	0.03	)	&	15.55	(	0.02	)	&	14.65	(	0.02	)	\\
 J114408.61+200616.2		&		4.2~		&		4.2~		&	19.48	(	0.04	)	&	19.19	(	0.04	)	&	17.45	(	0.03	)	&	15.77	(	0.02	)	&	14.64	(	0.02	)	\\
 J114410.18+195143.8 		&		3.6~		&		3.4~		&	21.50	(	0.08	)	&	21.25	(	0.08	)	&	19.97	(	0.10	)	&	18.62	(	0.08	)	&	17.78	(	0.08	)	\\
 J114410.27+205648.1 		&		7.4~		&		6.4~		&	19.80	(	0.06	)	&	19.94	(	0.06	)	&	18.19	(	0.04	)	&					&					\\
 J114410.86+195943.2		&		7.2~		&		4.2~		&	20.74	(	0.06	)	&	20.53	(	0.06	)	&	19.08	(	0.06	)	&	17.73	(	0.03	)	&	16.74	(	0.03	)	\\
 J114411.16+203754.2		&		6.0~		&		5.0~		&	20.24	(	0.06	)	&	20.21	(	0.06	)	&	18.90	(	0.06	)	&					&					\\
 J114411.38+195922.7 		&		7.4~		&		4.2~		&	20.83	(	0.07	)	&	20.73	(	0.07	)	&	19.51	(	0.09	)	&	18.14	(	0.05	)	&	17.37	(	0.05	)	\\
 J114412.11+195504.4 		&		10.0~		&		6.2~		&	18.94	(	0.04	)	&	19.03	(	0.04	)	&	17.61	(	0.05	)	&	16.36	(	0.03	)	&	15.36	(	0.02	)	\\
 J114412.18+195633.9		&		4.4~		&		4.0~		&	19.44	(	0.03	)	&	19.12	(	0.04	)	&	17.51	(	0.03	)	&	16.00	(	0.02	)	&	15.13	(	0.02	)	\\
 J114413.11+210244.5		&		9.4~		&		3.2~		&	21.04	(	0.18	)	&	21.34	(	0.18	)	&	19.93	(	0.21	)	&					&					\\
 J114414.63+210329.2		&		8.0~		&		4.6~		&	20.37	(	0.10	)	&	20.54	(	0.12	)	&	19.57	(	0.15	)	&					&					\\
 J114415.92+203521.8		&		9.8~		&		4.8~		&	19.87	(	0.05	)	&	20.01	(	0.05	)	&	18.85	(	0.05	)	&					&					\\
 J114416.03+201604.1		&		21.2~		&		12.8~		&	18.28	(	0.03	)	&	18.12	(	0.03	)	&	16.59	(	0.04	)	&	15.29	(	0.02	)	&	14.50	(	0.02	)	\\
 J114416.48+201300.7		&		19.4~		&		14.0~		&	16.35	(	0.02	)	&	15.93	(	0.02	)	&	14.24	(	0.02	)	&	12.55	(	0.02	)	&	11.62	(	0.02	)	\\
 J114416.61+202207.6		&		11.2~		&		6.8~		&	19.49	(	0.05	)	&	19.59	(	0.05	)	&	18.32	(	0.05	)	&	17.30	(	0.04	)	&	16.45	(	0.04	)	\\
 J114417.08+200454.4		&		3.8~		&		3.8~		&	20.98	(	0.06	)	&	20.85	(	0.07	)	&	19.35	(	0.06	)	&	18.00	(	0.03	)	&	17.27	(	0.04	)	\\
 J114417.20+201323.9 		&		47.8~		&		29.2~		&	15.43	(	0.02	)	&	15.29	(	0.02	)	&	13.75	(	0.02	)	&	12.22	(	0.02	)	&	11.39	(	0.02	)	\\
 J114418.27+200232.8  		&		36.6~		&		13.4~		&	18.59	(	0.04	)	&	18.74	(	0.04	)	&	17.24	(	0.05	)	&	15.96	(	0.03	)	&	14.93	(	0.03	)	\\
 J114418.61+201231.1 		&		8.2~		&		4.8~		&	19.79	(	0.05	)	&	20.07	(	0.06	)	&	18.61	(	0.05	)	&	17.17	(	0.03	)	&	16.06	(	0.02	)	\\
 J114418.99+201812.9		&		7.2~		&		5.4~		&	18.31	(	0.03	)	&	17.96	(	0.03	)	&	16.39	(	0.02	)	&	14.81	(	0.02	)	&	13.92	(	0.02	)	\\
 J114419.80+210233.1		&		10.0~		&		7.8~		&	18.61	(	0.03	)	&	19.05	(	0.04	)	&	18.12	(	0.04	)	&					&					\\
 J114420.42+195851.0		&		16.4~		&		10.2~		&	16.37	(	0.02	)	&	15.91	(	0.02	)	&	14.20	(	0.02	)	&	12.46	(	0.02	)	&	11.43	(	0.02	)	\\
 J114420.74+194933.3		&		22.0~		&		14.6~		&	16.43	(	0.02	)	&	15.96	(	0.02	)	&	14.28	(	0.02	)	&	12.65	(	0.02	)	&	11.70	(	0.02	)	\\
 J114421.08+194028.9 		&		12.4~		&		6.4~		&	20.39	(	0.06	)	&	20.24	(	0.06	)	&	18.95	(	0.08	)	&	17.95	(	0.08	)	&	17.39	(	0.08	)	\\
 J114422.14+201309.7 		&		7.6~		&		5.0~		&	19.38	(	0.04	)	&	19.32	(	0.04	)	&	17.58	(	0.03	)	&	15.94	(	0.02	)	&	14.82	(	0.02	)	\\
 J114422.21+194628.2 		&		6.6~		&		5.8~		&	17.80	(	0.03	)	&	17.32	(	0.03	)	&	15.58	(	0.02	)	&	13.90	(	0.02	)	&	12.90	(	0.02	)	\\

\end{tabular}

\end{table*}

\setcounter{table}{8}
\begin{table*}
\tiny
\caption{{Continued.}}
\begin{tabular}{lrrccccc}
\hline
\hline

\multicolumn{1}{l}{SDSS } &
\multicolumn{1}{c}{$D_{24}$ } &
\multicolumn{1}{c}{$d_{24}$ } &
\multicolumn{1}{c}{$m_U$} &
\multicolumn{1}{c}{$m_B$} &
\multicolumn{1}{c}{$m_R$} &
\multicolumn{1}{c}{$m_J$} &
\multicolumn{1}{c}{$m_K$}  \\

\multicolumn{1}{l}{ } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{($^{\prime}$$^{\prime}$) } &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}  \\

\hline

 J114422.63+202439.7 		&		21.6~		&		6.8~		&	19.20	(	0.04	)	&	19.21	(	0.04	)	&	17.45	(	0.04	)	&	15.68	(	0.02	)	&	14.30	(	0.02	)	\\
 J114422.80+202433.7 		&		13.2~		&		8.8~		&	19.15	(	0.04	)	&	18.93	(	0.04	)	&	17.54	(	0.04	)	&	16.35	(	0.02	)	&	15.59	(	0.03	)	\\
 J114422.92+202651.8 		&		8.2~		&		2.8~		&	20.30	(	0.06	)	&	20.57	(	0.08	)	&	19.08	(	0.06	)	&	17.53	(	0.08	)	&	16.34	(	0.07	)	\\
 J114423.19+202114.5 		&		6.2~		&		5.0~		&	20.01	(	0.05	)	&	19.79	(	0.05	)	&	17.60	(	0.03	)	&	15.79	(	0.02	)	&	14.61	(	0.02	)	\\
 J114423.78+195005.2 		&		6.0~		&		5.0~		&	20.54	(	0.05	)	&	20.06	(	0.05	)	&	18.50	(	0.04	)	&	17.12	(	0.03	)	&	16.18	(	0.02	)	\\
 J114425.10+200628.1		&		27.0~		&		24.2~		&	16.35	(	0.03	)	&	16.03	(	0.03	)	&	14.43	(	0.03	)	&	12.96	(	0.02	)	&	12.08	(	0.02	)	\\
 J114425.12+194941.0 		&		28.4~		&		15.0~		&	16.54	(	0.02	)	&	16.13	(	0.03	)	&	14.50	(	0.03	)	&	12.91	(	0.02	)	&	12.03	(	0.02	)	\\
 J114425.39+200923.2 		&		6.0~		&		5.2~		&	20.30	(	0.05	)	&	20.29	(	0.06	)	&	18.79	(	0.05	)	&	17.47	(	0.04	)	&	16.69	(	0.04	)	\\
 J114425.84+194704.0 		&		13.6~		&		3.4~		&	20.95	(	0.07	)	&	20.98	(	0.09	)	&	19.64	(	0.12	)	&	18.17	(	0.09	)	&	17.91	(	0.13	)	\\
 J114425.92+200609.6 		&		10.6~		&		7.4~		&	17.52	(	0.03	)	&	17.22	(	0.03	)	&	15.60	(	0.02	)	&	14.11	(	0.02	)	&	13.19	(	0.02	)	\\
 J114426.01+201001.9 		&		4.6~		&		3.8~		&	21.24	(	0.08	)	&	20.95	(	0.07	)	&	19.45	(	0.08	)	&	18.30	(	0.05	)	&	17.55	(	0.04	)	\\
 J114426.18+204658.5		&		15.2~		&		6.4~		&	19.61	(	0.05	)	&	19.38	(	0.04	)	&	17.62	(	0.03	)	&					&					\\
 J114426.28+195951.0		&		10.0~		&		7.8~		&	18.77	(	0.03	)	&	18.50	(	0.03	)	&	16.91	(	0.03	)	&	15.50	(	0.02	)	&	14.66	(	0.02	)	\\
 J114426.84+204336.4 		&		24.2~		&		6.8~		&	19.30	(	0.05	)	&	19.48	(	0.06	)	&	18.33	(	0.07	)	&					&					\\
 J114427.26+210701.6		&		9.4~		&		4.0~		&	19.91	(	0.06	)	&	20.15	(	0.06	)	&	18.81	(	0.06	)	&					&					\\
 J114427.27+202704.8 		&		7.8~		&		5.0~		&	20.18	(	0.05	)	&	20.30	(	0.06	)	&	18.34	(	0.05	)	&	16.61	(	0.02	)	&	15.46	(	0.02	)	\\
 J114427.42+202615.5		&		12.8~		&		6.2~		&	18.90	(	0.04	)	&	18.74	(	0.04	)	&	17.01	(	0.03	)	&	15.28	(	0.02	)	&	14.22	(	0.02	)	\\
 J114428.10+200211.9		&		6.6~		&		6.0~		&	19.67	(	0.04	)	&	19.31	(	0.05	)	&	17.82	(	0.04	)	&	16.15	(	0.06	)	&	15.28	(	0.05	)	\\
 J114428.36+194406.6		&		6.8~		&		4.4~		&	17.13	(	0.02	)	&	16.66	(	0.02	)	&	14.94	(	0.02	)	&	13.23	(	0.02	)	&	12.24	(	0.02	)	\\
 J114428.55+203059.4		&		17.4~		&		5.4~		&	19.64	(	0.06	)	&	19.75	(	0.06	)	&	18.08	(	0.07	)	&	16.55	(	0.03	)	&	15.16	(	0.02	)	\\
 J114428.59+194136.9 		&		5.2~		&		4.6~		&	19.45	(	0.04	)	&	19.13	(	0.04	)	&	17.63	(	0.03	)	&	16.36	(	0.02	)	&	15.66	(	0.03	)	\\
 J114429.13+210145.6		&		7.2~		&		3.2~		&	20.32	(	0.06	)	&	20.29	(	0.05	)	&	18.38	(	0.04	)	&					&					\\
 J114429.14+201337.3		&		11.2~		&		5.4~		&	18.65	(	0.03	)	&	18.59	(	0.04	)	&	17.06	(	0.03	)	&	15.40	(	0.02	)	&	14.34	(	0.02	)	\\
 J114429.19+204352.2 		&		8.2~		&		4.6~		&	20.07	(	0.06	)	&	20.36	(	0.06	)	&	19.38	(	0.07	)	&					&					\\
 J114429.81+202502.0		&		7.2~		&		4.2~		&	18.85	(	0.03	)	&	18.94	(	0.04	)	&	17.68	(	0.03	)	&	16.38	(	0.02	)	&	15.40	(	0.02	)	\\
 J114429.98+205247.2		&		5.2~		&		4.6~		&	19.41	(	0.04	)	&	19.60	(	0.04	)	&	18.34	(	0.04	)	&					&					\\
 J114430.14+201944.5		&		27.0~		&		8.4~		&	17.20	(	0.03	)	&	16.92	(	0.03	)	&	15.37	(	0.02	)	&	13.90	(	0.02	)	&	13.04	(	0.02	)	\\
 J114430.37+194258.6		&		6.2~		&		3.8~		&	19.88	(	0.04	)	&	20.08	(	0.05	)	&	18.76	(	0.06	)	&	17.47	(	0.04	)	&	16.35	(	0.02	)	\\
 J114430.55+200436.0		&		36.0~		&		14.0~		&	15.53	(	0.02	)	&	15.21	(	0.02	)	&	13.64	(	0.02	)	&	12.09	(	0.02	)	&	11.13	(	0.02	)	\\
 J114430.87+204137.5		&		7.4~		&		6.4~		&	19.38	(	0.04	)	&	19.66	(	0.05	)	&	18.43	(	0.04	)	&					&					\\
 J114432.12+200623.8		&		26.8~		&		18.4~		&	16.94	(	0.03	)	&	16.82	(	0.03	)	&	15.19	(	0.03	)	&	13.63	(	0.02	)	&	12.60	(	0.02	)	\\
 J114433.25+200105.0		&		5.6~		&		4.2~		&	20.54	(	0.05	)	&	20.70	(	0.06	)	&	19.64	(	0.08	)	&	18.57	(	0.06	)	&	17.58	(	0.06	)	\\
 J114433.35+201959.6		&		13.4~		&		5.8~		&	20.28	(	0.07	)	&	20.17	(	0.07	)	&	18.79	(	0.08	)	&	17.69	(	0.06	)	&	17.08	(	0.08	)	\\
 J114433.43+200321.0 		&		7.2~		&		5.4~		&	19.46	(	0.04	)	&	19.26	(	0.04	)	&	17.39	(	0.03	)	&	15.77	(	0.02	)	&	14.72	(	0.02	)	\\
 J114434.81+195915.8		&		9.4~		&		4.0~		&	20.74	(	0.07	)	&	20.70	(	0.07	)	&	18.49	(	0.05	)	&	16.64	(	0.02	)	&	15.27	(	0.02	)	\\
 J114435.82+200033.4		&		6.0~		&		4.0~		&	19.78	(	0.04	)	&	20.13	(	0.05	)	&	18.58	(	0.06	)	&	17.13	(	0.03	)	&	15.85	(	0.02	)	\\
 J114436.02+195826.7		&		11.0~		&		5.6~		&	19.40	(	0.04	)	&	19.47	(	0.04	)	&	17.82	(	0.04	)	&	16.24	(	0.02	)	&	15.09	(	0.02	)	\\
 J114436.17+194516.8		&		8.4~		&		5.6~		&	19.93	(	0.05	)	&	19.80	(	0.06	)	&	18.42	(	0.07	)	&	17.27	(	0.05	)	&	16.32	(	0.04	)	\\
 J114436.55+194505.7		&		10.4~		&		6.0~		&	18.19	(	0.03	)	&	17.89	(	0.03	)	&	16.29	(	0.03	)	&	14.83	(	0.02	)	&	13.93	(	0.02	)	\\
 J114436.74+204125.2		&		24.6~		&		4.8~		&	19.71	(	0.07	)	&	19.73	(	0.06	)	&	18.36	(	0.07	)	&					&					\\
 J114438.13+202533.1		&		39.2~		&		18.6~		&	16.94	(	0.03	)	&	17.05	(	0.03	)	&	15.80	(	0.03	)	&	14.66	(	0.02	)	&	13.86	(	0.02	)	\\
 J114439.44+201356.4		&		10.4~		&		7.6~		&	19.90	(	0.06	)	&	19.76	(	0.05	)	&	18.29	(	0.06	)	&	16.90	(	0.02	)	&	16.03	(	0.02	)	\\
 J114440.33+202837.8		&		20.2~		&		6.8~		&	17.89	(	0.03	)	&	17.83	(	0.03	)	&	16.59	(	0.03	)	&	15.28	(	0.02	)	&	14.45	(	0.02	)	\\
 J114440.46+202518.4		&		6.6~		&		4.6~		&	18.81	(	0.03	)	&	18.45	(	0.03	)	&	16.59	(	0.03	)	&	14.86	(	0.02	)	&	13.86	(	0.02	)	\\
 J114440.73+201549.6 		&		13.6~		&		4.6~		&	19.44	(	0.04	)	&	19.44	(	0.04	)	&	17.74	(	0.04	)	&	15.91	(	0.02	)	&	14.63	(	0.02	)	\\
 J114441.74+205408.2		&		10.6~		&		4.6~		&	20.11	(	0.09	)	&	20.35	(	0.11	)	&	19.42	(	0.13	)	&					&					\\
 J114442.95+200440.4		&		7.0~		&		6.8~		&	19.52	(	0.04	)	&	19.69	(	0.05	)	&	18.45	(	0.06	)	&	17.31	(	0.04	)	&	16.29	(	0.02	)	\\
 J114443.42+201911.3		&		5.0~		&		4.8~		&	19.31	(	0.04	)	&	19.04	(	0.03	)	&	17.53	(	0.03	)	&	16.08	(	0.02	)	&	15.19	(	0.02	)	\\
 J114443.55+203929.7		&		7.0~		&		4.2~		&	20.16	(	0.06	)	&	20.34	(	0.07	)	&	19.03	(	0.06	)	&					&					\\
 J114444.59+195230.7		&		12.8~		&		6.0~		&	19.66	(	0.04	)	&	19.81	(	0.05	)	&	18.59	(	0.07	)	&	17.48	(	0.05	)	&	16.60	(	0.05	)	\\
 J114444.91+194518.7		&		18.4~		&		4.4~		&	20.64	(	0.07	)	&	20.69	(	0.08	)	&	19.34	(	0.12	)	&	18.24	(	0.09	)	&	17.23	(	0.06	)	\\
 J114445.30+210211.6		&		6.2~		&		5.0~		&	20.79	(	0.15	)	&	21.31	(	0.18	)	&	19.11	(	0.20	)	&					&					\\
 J114445.54+194149.6 		&		15.4~		&		15.2~		&	17.28	(	0.03	)	&	17.33	(	0.03	)	&	15.97	(	0.03	)	&	14.69	(	0.02	)	&	13.82	(	0.02	)	\\
 J114445.74+200917.1 		&		5.8~		&		5.2~		&	20.80	(	0.07	)	&	20.70	(	0.06	)	&	19.19	(	0.07	)	&	17.96	(	0.04	)	&	17.24	(	0.04	)	\\
 J114446.31+200822.3		&		10.0~		&		3.8~		&	21.24	(	0.10	)	&	21.32	(	0.11	)	&	18.89	(	0.07	)	&	16.67	(	0.02	)	&	15.22	(	0.02	)	\\
 J114446.33+210216.7		&		7.0~		&		6.8~		&	18.21	(	0.03	)	&	17.88	(	0.03	)	&	16.10	(	0.02	)	&					&					\\
 J114446.62+194528.3		&		14.2~		&		8.2~		&	17.05	(	0.03	)	&	16.60	(	0.03	)	&	14.89	(	0.02	)	&	13.20	(	0.02	)	&	12.38	(	0.02	)	\\
 J114446.86+204159.0		&		4.6~		&		3.8~		&	18.09	(	0.03	)	&	18.26	(	0.03	)	&	17.09	(	0.03	)	&					&					\\
 J114447.03+200730.3		&		59.8~		&		40.2~		&	14.90	(	0.02	)	&	14.68	(	0.03	)	&	13.12	(	0.02	)	&	11.60	(	0.02	)	&	10.70	(	0.02	)	\\
 J114447.28+201247.4		&		7.2~		&		4.2~		&	20.15	(	0.05	)	&	20.01	(	0.05	)	&	18.47	(	0.04	)	&	17.19	(	0.02	)	&	16.50	(	0.03	)	\\
 J114447.44+195234.9		&		35.6~		&		16.2~		&	16.42	(	0.02	)	&	16.04	(	0.02	)	&	14.39	(	0.03	)	&	12.79	(	0.02	)	&	11.82	(	0.02	)	\\
 J114447.79+194624.3		&		13.0~		&		12.8~		&	16.22	(	0.02	)	&	16.53	(	0.03	)	&	15.45	(	0.03	)	&	14.27	(	0.02	)	&	13.52	(	0.02	)	\\
 J114447.95+194118.6		&		18.6~		&		14.6~		&	16.70	(	0.02	)	&	16.45	(	0.02	)	&	14.99	(	0.02	)	&	13.62	(	0.02	)	&	12.89	(	0.02	)	\\
 J114448.04+193933.7		&		14.8~		&		5.4~		&	19.59	(	0.04	)	&	19.71	(	0.06	)	&	18.64	(	0.07	)	&	17.56	(	0.04	)	&	17.23	(	0.06	)	\\
 J114448.90+194828.8		&		14.6~		&		8.2~		&	17.39	(	0.02	)	&	17.44	(	0.02	)	&	16.05	(	0.03	)	&	14.64	(	0.02	)	&	13.75	(	0.02	)	\\
 J114449.16+194742.2		&		48.8~		&		28.6~		&	14.81	(	0.03	)	&	14.61	(	0.02	)	&	13.12	(	0.03	)	&	11.59	(	0.02	)	&	10.78	(	0.02	)	\\
 J114449.18+203827.4		&		23.0~		&		4.6~		&	20.38	(	0.09	)	&	20.24	(	0.07	)	&	18.37	(	0.06	)	&					&					\\
 J114449.62+195627.9		&		12.4~		&		11.2~		&	18.44	(	0.03	)	&	18.28	(	0.03	)	&	16.74	(	0.03	)	&	15.42	(	0.02	)	&	14.65	(	0.02	)	\\
 J114450.22+210243.7		&		7.2~		&		4.2~		&	18.89	(	0.04	)	&	18.58	(	0.04	)	&	16.77	(	0.03	)	&					&					\\
 J114450.31+195903.7		&		8.4~		&		4.6~		&	19.79	(	0.04	)	&	20.12	(	0.05	)	&	19.00	(	0.07	)	&	18.14	(	0.07	)	&	17.24	(	0.08	)	\\
 J114451.09+194718.2		&		6.6~		&		3.6~		&	20.11	(	0.04	)	&	20.62	(	0.07	)	&	19.93	(	0.12	)	&	19.44	(	0.15	)	&	18.82	(	0.21	)	\\
 J114451.15+202506.6		&		14.8~		&		9.4~		&	18.79	(	0.04	)	&	19.03	(	0.04	)	&	18.02	(	0.06	)	&	17.14	(	0.04	)	&	16.38	(	0.04	)	\\
 J114451.19+202333.9		&		7.4~		&		5.2~		&	18.97	(	0.04	)	&	19.16	(	0.04	)	&	18.08	(	0.05	)	&	16.89	(	0.02	)	&	15.98	(	0.02	)	\\
 J114452.40+201117.0		&		7.6~		&		4.0~		&					&	19.24	(	0.04	)	&	18.15	(	0.04	)	&	17.17	(	0.02	)	&	16.35	(	0.03	)	\\
 J114452.65+203952.2 		&		15.2~		&		4.2~		&					&	20.67	(	0.08	)	&	20.12	(	0.16	)	&					&					\\

\hline
\end{tabular}
\\
\begin{tabular}{l}

\\

{\it Notes to Table~\ref{Photom}:}
Column 1: SDSS identifications.
Columns 2 -- 3: Major and minor diameters at approximate $R_{24}$ isophotes. \\
Columns 4 -- 8: $UBRJK$ magnitudes and errors.

\end{tabular}
\begin{tabular}{llrcrcrr}
\hline
\hline

\multicolumn{1}{l}{SDSS } &
\multicolumn{1}{l}{Type } &
\multicolumn{1}{r}{T-Type} &
\multicolumn{1}{c}{Disturbance} &
\multicolumn{1}{c}{$cz$ } &
\multicolumn{1}{c}{Ref.} &
\multicolumn{1}{c}{$EW$(H$\alpha$ + [N$\scriptstyle\rm II$])} &
\multicolumn{1}{c}{Log $f$(H$\alpha$ + [N$\scriptstyle\rm II$])} \\

\multicolumn{1}{l}{} &
\multicolumn{1}{l}{ } &
\multicolumn{1}{r}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(km \rm s$^{-1}$) } &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\rm \AA)} &
\multicolumn{1}{c}{(erg \rm s$^{-1}$ cm$^{-2}$)} \\
\hline

  J114229.18+200713.7	&	                 Irr                 	&	10~~~~	&	                         -                         	&	6250~~~	&	                 *                 	&	62~~~~~~~~~	&	--14.60~~~~~~~~~	\\
  J114239.31+195808.1	&	                 Sc                 	&	5~~~~	&	                 Disturbed                 	&	7426~~~	&	                 *                 	&	56~~~~~~~~~	&	--13.91~~~~~~~~~	\\
  J114240.34+195717.0 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	7586~~~	&	                 *                 	&	33~~~~~~~~~	&	--14.52~~~~~~~~~	\\
  J114246.11+195654.6 	&	                 E                 	&	--5~~~~	&	                         -                         	&	6216~~~	&	1	&		&		\\
  J114251.93+195657.0 	&	                 S0/a                 	&	0~~~~	&	                         -                         	&	5936~~~	&	2	&		&		\\
  J114253.19+201045.9 	&	                 S0/a                 	&	0~~~~	&	                         -                         	&	6261~~~	&	3	&		&		\\
  J114256.45+195758.3 	&	                 Scd                 	&	6~~~~	&	                 Disturbed                 	&	7315~~~	&	6	&	86~~~~~~~~~	&	--12.91~~~~~~~~~	\\
  J114258.69+195612.9 	&	                 Irr                 	&	10~~~~	&	                         -                         	&	7059~~~	&	2	&	19~~~~~~~~~	&	--14.86~~~~~~~~~	\\
  J114301.18+195435.2 	&	                 E                 	&	--5~~~~	&	                         -                         	&	6361~~~	&	                 *                 	&	3~~~~~~~~~	&	--15.36~~~~~~~~~	\\
  J114306.32+195620.3	&	                 SB0                 	&	--2~~~~	&	                         -                         	&	6392~~~	&	4	&		&		\\
  J114313.09+200017.3	&			S,Pec  			&	11~~~~	&	                 Disturbed                 	&	7015~~~	&	                 *                 	&	113~~~~~~~~~	&	--12.92	~~~~~~~~~\\
  J114313.27+200754.8	&	                 S0                 	&	--2~~~~	&	                         -                         	&	5383~~~	&	2	&		&		\\
  J114317.64+194657.6 	&	                 E/S0                 	&	--3~~~~	&	                         -                         	&	6295~~~	&	2	&		&		\\
  J114321.95+195705.8	&	                 E                 	&	--5~~~~	&	                         -                         	&	7909~~~	&	2	&		&		\\
  J114324.55+194459.3 	&	                 Sa                 	&	1~~~~	&	                         -                         	&	6118~~~	&	1	&		&		\\
  J114324.88+203327.2 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	5692~~~	&	4	&	~~~~~~~~~	&	~~~~~~~~~	\\
  J114336.23+195935.6	&	                 S0                 	&	--2~~~~	&	                         -                         	&	7751~~~	&	1	&	7~~~~~~~~~	&	--14.66~~~~~~~~~	\\
  J114341.16+195311.1	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6376~~~	&	1	&		&		\\
  J114341.54+200137.0	&	                 S0                 	&	--2~~~~	&	                 Disturbed                 	&	6455~~~	&	3	&	41~~~~~~~~~	&	--14.26~~~~~~~~~	\\
  J114343.96+201621.7	&	                 S0/a                 	&	0~~~~	&	                         -                         	&	6920~~~	&	1	&		&		\\
  J114347.75+202148.0 	&	                 S0                 	&	--2~~~~	&	                 Disturbed                 	&	6655~~~	&	6	&		&		\\
  J114348.89+201454.0	&	                 S0                 	&	--2~~~~	&	                 Disturbed                 	&	6146~~~	&	6	&	182~~~~~~~~~	&	--13.08~~~~~~~~~	\\
  J114349.07+195806.4	&	                 Scd                 	&	6~~~~	&	                 Disturbed                 	&	6725~~~	&	7	&	94~~~~~~~~~	&	--12.13~~~~~~~~~	\\
  J114349.87+195834.8	&	                 S0                 	&	--2~~~~	&	                         -                         	&	7542~~~	&	5	&	31~~~~~~~~~	&	--13.90~~~~~~~~~	\\
  J114350.12+195703.1	&	                 E                 	&	--5~~~~	&	                         -                         	&	6848~~~	&	2	&		&		\\
  J114351.33+195143.6 	&	                 E/S0                 	&	--3~~~~	&	                         -                         	&	6945~~~	&	1	&		&		\\
  J114353.56+194421.7 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6141~~~	&	2	&		&		\\
  J114356.42+195340.4	&	                 E                 	&	--5~~~~	&	                         -                         	&	6341~~~	&	1	&	8~~~~~~~~~	&	--13.15~~~~~~~~~	\\
  J114357.44+195608.4 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	7055~~~	&	1	&		&		\\
  J114357.46+201802.0 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	5840~~~	&	1	&		&		\\
  J114357.50+195713.6	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6119~~~	&	                 4                 	&		&		\\
  J114357.70+201124.1 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	5348~~~	&	2	&		&		\\
  J114358.09+204822.9 	&	                 Sa                 	&	1~~~~	&	                         -                         	&	6395~~~	&	4	&	29~~~~~~~~~	&	--13.48~~~~~~~~~	\\
  J114358.23+201107.9	&	                 S0                 	&	--2~~~~	&	                 Disturbed                 	&	6425~~~	&	                 *                 	&	32~~~~~~~~~	&	--13.22~~~~~~~~~	\\
  J114358.83+195330.6 	&	                 E                 	&	--5~~~~	&	                         -                         	&	6200~~~	&	2	&		&		\\
  J114358.95+200437.2	&	                 Sa                 	&	1~~~~	&	                         -                         	&	7373~~~	&	4	&	32~~~~~~~~~	&	--12.70~~~~~~~~~	\\
  J114359.57+194644.2 	&	                 SB0                 	&	--2~~~~	&	                         -                         	&	5623~~~	&	1	&		&		\\
  J114401.94+194703.9	&	                 Sc                 	&	5~~~~	&	                 Disturbed                 	&	4891~~~	&	4	&		&		\\
  J114402.15+195659.3 	&	                 E                 	&	--5~~~~	&	                         -                         	&	6267~~~	&	1	&		&		\\
  J114402.15+195818.8	&	                 E                 	&	--5~~~~	&	                         -                         	&	6363~~~	&	8	&		&		\\
  J114403.02+194424.8 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6715~~~	&	3	&		&		\\
  J114403.21+194803.9	&	                 E                 	&	--5~~~~	&	                         -                         	&	8039~~~	&	1	&		&		\\
  J114403.79+200556.1	&	                 S0                 	&	--2~~~~	&	                         -                         	&	5572~~~	&	1	&		&		\\
  J114405.46+195945.9 	&	                 SB0                 	&	--2~~~~	&	                         -                         	&	5635~~~	&	4	&		&		\\
  J114405.74+201453.5	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6593~~~	&	1	&		&		\\
  J114407.64+194415.1	&	                 E                 	&	--5~~~~	&	                         -                         	&	7783~~~	&	1	&		&		\\
  J114412.18+195633.9	&	                 E                 	&	--5~~~~	&	                         -                         	&	6244~~~	&	2	&		&		\\
  J114416.48+201300.7	&	                 E                 	&	--5~~~~	&	                         -                         	&	6364~~~	&	7	&		&		\\
  J114417.20+201323.9 	&	                 Sa                 	&	1~~~~	&	                 Disturbed                 	&	6368~~~	&	1	&	8~~~~~~~~~	&	--13.39~~~~~~~~~	\\
  J114418.99+201812.9	&	                 E/S0                 	&	--3~~~~	&	                         -                         	&	7650~~~	&	1	&		&		\\
  J114420.42+195851.0	&	                 E/S0                 	&	--3~~~~	&	                         -                         	&	6384~~~	&	4	&		&		\\
  J114420.74+194933.3	&	                 SB0                 	&	--2~~~~	&	                         -                         	&	5516~~~	&	4	&		&		\\
  J114422.21+194628.2 	&	                 E                 	&	--5~~~~	&	                         -                         	&	6527~~~	&	2	&		&		\\
  J114425.12+194941.0 	&	                 S0                 	&	--2~~~~	&	                         -                         	&	4455~~~	&	4	&		&		\\
  J114425.10+200628.1	&	                 E                 	&	--5~~~~	&	                         -                         	&	7242~~~	&	1	&		&		\\
  J114425.92+200609.6 	&	                 S0                 	&	--2~~~~	&	                 Disturbed                 	&	7436~~~	&	4	&		&		\\
  J114428.36+194406.6	&	                 E                 	&	--5~~~~	&	                         -                         	&	6749~~~	&	1	&	4~~~~~~~~~	&	--14.18~~~~~~~~~	\\
  J114430.14+201944.5	&	                 S0                 	&	--2~~~~	&	                         -                         	&	5862~~~	&	1	&		&		\\
  J114430.55+200436.0	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6723~~~	&	1	&		&		\\
  J114432.12+200623.8	&	                 S0/a                 	&	0~~~~	&	                         -                         	&	7190~~~	&	4	&	48~~~~~~~~~	&	--13.17~~~~~~~~~	\\
  J114436.55+194505.7	&	                 S0                 	&	--2~~~~	&	                         -                         	&	8230~~~	&	8	&		&		\\
  J114446.62+194528.3	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6439~~~	&	4	&		&		\\
  J114447.03+200730.3	&	                 Sbc                 	&	4~~~~	&	                 Disturbed                 	&	6576~~~	&	1	&	12~~~~~~~~~	&	--12.95~~~~~~~~~	\\
  J114447.28+201247.4	&	                 S0                 	&	--2~~~~	&	                         -                         	&	6699~~~	&	2	&		&		\\
  J114447.44+195234.9	&	                 S0                 	&	--2~~~~	&	                         -                         	&	7812~~~	&	1	&		&		\\
  J114447.79+194624.3	&	                 Sc                 	&	5~~~~	&	               Disturbed                 	&	8470~~~	&	                 *                 	&	64~~~~~~~~~	&	--13.15~~~~~~~~~	\\
  J114447.95+194118.6	&	                 SB0/a                 	&	0~~~~	&	                         -                         	&	4819~~~	&	                 *                 	&		&		\\
  J114449.16+194742.2	&	                 Sa                 	&	1~~~~	&	                         -                         	&	5579~~~	&	                 *                 	&		&		\\
  J114449.62+195627.9	&	               E                 	&	--5~~~~	&	                         -                         	&	5539~~~	&	2	&		&		\\
  J114450.31+195903.7	&	                 SB0/a                 	&	0~~~~	&	                         -                         	&	4900~~~	&	                 *                 	&		&		\\
  J114451.09+194718.2	&	               Irr                 	&	10~~~~	&	                         -                         	&	8022~~~	&	3	&	33~~~~~~~~~	&	--15.33~~~~~~~~~	\\
  J114452.40+201117.0	&	               Irr                 	&	10~~~~	&	                         -                         	&	7285~~~	&	6	&	10~~~~~~~~~	&	--15.06~~~~~~~~~	\\

\hline
\end{tabular}
\\
\begin{tabular}{l}
\\

{\it Notes to Table~\ref{PhotCat}:} 
Column 1: SDSS identifications. 
Columns 2 -- 4: Hubble types, T-types and disturbances, respectively.
Column 5: \\recession velocities.
Column 6: reference numbers of published papers, same as table $\ref{complst}$ and asterisk symbol for this study.\\ 
Columns 7 -- 8: equivalent widths and fluxes of H$\alpha$ + [N$\scriptstyle\rm II$], respectively.

\end{tabular}
\begin{tabular}[]{lcccccc} 
\hline
\hline

SDSS &&&  Log f(H$\alpha$ + [N$\scriptstyle\rm II$]) &&&  Log $<$f(H$\alpha$ + [N$\scriptstyle\rm II$])$>$ \\
&&&  (erg \rm s$^{-1}$ cm$^{-2}$) &&& (erg \rm s$^{-1}$ cm$^{-2}$)\\

\cline{2-6} \\
& (1) & (2) & (3) & (4) &  This Study &  \\
\hline

J114229.18+200713.7	&	   	&	   	&	   	&	   	&	--14.60    	&	--14.60    	(0.10)    	\\
J114239.31+195808.1	&	   	&	   	&	--13.89    	&	   	&	--13.91    	&	--13.90    	(0.07)    	\\
J114240.34+195717.0 	&	   	&	   	&	--14.70    	&	   	&	--14.52    	&	--14.61    	(0.07)    	\\
J114256.45+195758.3 	&	--12.75    	&	--12.84    	&	--12.81    	&	--12.74    	&	--12.91    	&	--12.81    	(0.03)    	\\
J114258.69+195612.9 	&	   	&	   	&	   	&	   	&	--14.86    	&	--14.86    	(0.10)    	\\
J114301.18+195435.2 	&	   	&	   	&	   	&	   	&	--15.36    	&	--15.36    	(0.10)    	\\
J114313.09+200017.3	&	--12.66    	&	--12.64    	&	--12.69    	&	--12.62    	&	--12.92    	&	--12.71   (0.04)    	\\
J114336.23+195935.6	&	   	&	   	&	   	&	   	&	--14.66    	&	--14.66    	(0.10)    	\\
J114341.54+200137.0	&	   	&	   	&	--14.15    	&	   	&	--14.26    	&	--14.21    	(0.07)    	\\
J114348.89+201454.0	&	   	&	   	&	--12.95    	&	   	&	--13.08    	&	--13.02    	(0.07)    	\\
J114349.07+195806.4	&	--12.22    	&	--12.19    	&	--12.19    	&	--12.10    	&	--12.13    	&	--12.17    	(0.03)    	\\
J114349.87+195834.8	&	   	&	   	&	--13.99    	&	   	&	--13.90    	&	--13.95    	(0.07)    	\\
J114356.42+195340.4	&	   	&	   	&	   	&	   	&	--13.15    	&	--13.15    	(0.10)    	\\
J114358.09+204822.9 	&	   	&	   	&	   	&	   	&	--13.48    	&	--13.48    	(0.10)    	\\
J114358.23+201107.9	&	   	&	   	&	--13.10    	&	--13.00    	&	--13.22    	&	--13.11    	(0.04)    	\\
J114358.95+200437.2	&	   	&	--12.74    	&	--12.86    	&	--12.57    	&	--12.70    	&	--12.72    	(0.03)    	\\
J114417.20+201323.9 	&	--13.92    	&	   	&	   	&	--13.22    	&	--13.39    	&	--13.51    	(0.08)    	\\
J114428.36+194406.6	&	   	&	   	&	   	&	   	&	--14.18    	&	--14.18    	(0.10)    	\\
J114432.12+200623.8	&	   	&	   	&	   	&	   	&	--13.17    	&	--13.17    	(0.10)     	\\
J114447.03+200730.3	&	--13.32    	&	   	&	   	&	--12.96    	&	--12.95    	&	--13.08    	(0.05)    	\\
J114447.79+194624.3	&	--13.28    	&	   	&	   	&	--12.85    	&	--13.15    	&	--13.09    	(0.05)    	\\
J114451.09+194718.2	&	--14.67    	&	   	&	   	&	   	&	--15.33    	&	--15.00    	(0.10)    	\\
J114452.40+201117.0	&	   	&	   	&	   	&	   	&	--15.06    	&	--15.06    	(0.10)    	\\

\hline
\end{tabular}
\end{center}

\begin{tabular}{l}

\\

\it Notes to Table $\ref{avgf}$: 
\rm Column 1: SDSS identifications. Column 2-5: fluxes of H$\alpha$ + [N$\scriptstyle\rm II$] from literature as follow: Gavazzi \\et al. (1998, 2002, 2003b, 2006), Kennicutt et al. (1984), Iglesias-Paramo et al. (2002) and Thomas et al. (2008), respectively. \\
Column 6: fluxes of H$\alpha$ + [N$\scriptstyle\rm II$] from this study. Column 7: mean fluxes and errors of H$\alpha$ + [N$\scriptstyle\rm II$].

\end{tabular}
